Fitness-based Linkage Learning and Maximum-Clique Conditional Linkage Modelling for Gray-box Optimization with RV-GOMEA

For many real-world optimization problems it is possible to perform partial evaluations, meaning that the impact of changing a few variables on a solution's fitness can be computed very efficiently. It has been shown that such partial evaluations can be excellently leveraged by the Real-Valued GOMEA (RV-GOMEA) that uses a linkage model to capture dependencies between problem variables. Recently, conditional linkage models were introduced for RV-GOMEA, expanding its state-of-the-art performance even to problems with overlapping dependencies. However, that work assumed that the dependency structure is known a priori. Fitness-based linkage learning techniques have previously been used to detect dependencies during optimization, but only for non-conditional linkage models. In this work, we combine fitness-based linkage learning and conditional linkage modelling in RV-GOMEA. In addition, we propose a new way to model overlapping dependencies in conditional linkage models to maximize the joint sampling of fully interdependent groups of variables. We compare the resulting novel variant of RV-GOMEA to other variants of RV-GOMEA and VkD-CMA on 12 problems with varying degree of overlapping dependencies. We find that the new RV-GOMEA not only performs best on most problems, also the overhead of learning the conditional linkage models during optimization is often negligible.

==> figures/graphs/vig.tex <==
\begin{scope}[every node/.style={circle,draw,fill=white}]
    \node (0) at (0,2) {0};
    \node (1) at (1,2) {1};
    \node (2) at (2,2) {2};
    \node (3) at (0,1) {3};
    \node (4) at (1,1) {4};
    \node (5) at (2,1) {5};
    \node (6) at (0,0) {6};
    \node (7) at (1,0) {7};
    \node (8) at (2,0) {8};
\end{scope}

\definecolor{lightlightgray}{rgb}{0.85,0.85,0.85}

\ifedges
  \newcommand{\edgecol}{black}
\else
  \newcommand{\edgecol}{lightlightgray}
\fi

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={\edgecol}]
    \draw[-,\edgecol] (0) -- (1);
    \draw[-,\edgecol] (0) -- (4);
    \draw[-,\edgecol] (0) -- (3);
    \draw[-,\edgecol] (1) -- (3);
    \draw[-,\edgecol] (1) -- (4);
    \draw[-,\edgecol] (1) -- (5);
    \draw[-,\edgecol] (1) -- (2);
    \draw[-,\edgecol] (2) -- (4);
    \draw[-,\edgecol] (2) -- (5);
    \draw[-,\edgecol] (3) -- (4);
    \draw[-,\edgecol] (3) -- (7);
    \draw[-,\edgecol] (3) -- (6);
    \draw[-,\edgecol] (4) -- (6);
    \draw[-,\edgecol] (4) -- (7);
    \draw[-,\edgecol] (4) -- (8);
    \draw[-,\edgecol] (4) -- (5);
    \draw[-,\edgecol] (5) -- (7);
    \draw[-,\edgecol] (5) -- (8);
    \draw[-,\edgecol] (6) -- (7);
    \draw[-,\edgecol] (7) -- (8);

    \draw[-,\edgecol]  (0) to [out=45,in=135] (2);
    \draw[-,\edgecol]  (3) to [out=30,in=150] (5);
    \draw[-,\edgecol]  (6) to [out=315,in=225] (8);
    \draw[-,\edgecol]  (0) to [out=225,in=135] (6);
    \draw[-,\edgecol]  (2) to [out=315,in=45] (8);
    \draw[-,\edgecol]  (1) to [out=300,in=60] (7);
\end{scope}

